Partitions of hypergraphs under variable degeneracy constraints

The paper deals with partitions of hypergraphs into induced subhypergraphs satisfying constraints on their degeneracy. Our hypergraphs may have multiple edges, but no loops. Given a hypergraph $H$ and a sequence $f=(f_1,f_2, \ldots, f_p)$ of $p\geq 1$ vertex functions $f_i:V(H) \to \mathbb{N}_0$ such that $f_1(v)+f_2(v)+ \cdots + f_p(v)\geq d_H(v)$ for all $v\in V(H)$, we want to find a sequence $(H_1,H_2, \ldots, H_p)$ of vertex disjoint induced subhypergraphs containing all vertices of $H$ such that each hypergraph $H_i$ is strictly $f_i$-degenerate, that is, for every non-empty subhypergraph $H'\subseteq H_i$ there is a vertex $v\in V(H')$ such that $d_{H'}(v)<f_i(v)$. Our main result in this paper says that such a sequence of hypergraphs exists if and only if $(H,f)$ is not a so-called hard pair. Hard pairs form a recursively defined family of configurations, obtained from three basic types of configurations by the operation of merging a vertex. Our main result has several interesting applications related to generalized hypergraph coloring problems.

==> col-partition_example.tex <==
%\documentclass{article}
%\usepackage[ngerman]{babel}
%%\usepackage{fontspec}
%\usepackage{tikz}
%\usepackage{graphics}
%\usepackage{bm, bbm}
%\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing, shapes.geometric]
%\begin{document}
%\tikzset{blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{labelcolor}{black!50!blue}
%\colorlet{darkred}{black!50!red}
%\colorlet{darkblue}{black!50!blue}
%\begin{figure}


\begin{tikzpicture} [node distance=1cm, bend angle=20,
vertex/.style={circle,minimum size=3mm,very thick, draw=black, fill=white, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}, help lines/.style={-,color=black}]



\node[vertex, fill=black] (v1) {};


\node[draw=none,minimum size=4cm,regular polygon,regular polygon sides=4] (b) {};
\foreach \x in {1,2,3,4}
\node[vertex] (w\x) at (b.corner \x) {};

\node[draw=none,minimum size=8cm,regular polygon,regular polygon sides=4, rotate=45] (c) {};
\foreach \x in {2,4}
\node[vertex, fill=black] (u\x) at (c.corner \x) {};
\node[vertex] (u3) at (c.corner 3){};
\node[vertex] (u1) at (c.corner 1){};

\node[vertex, fill=black] (v2) at (u2) [xshift=-2cm] {};
\node[vertex, fill=black] (v3) at (u4) [xshift=2cm] {};

\begin{scope}[xshift=8cm, yshift=.5cm]
\node[vertex, fill=black] (r1) {};
\node[vertex, fill=white, yshift=-1cm](r2){};
\node (t1) at (r1) [xshift=2cm] {belongs to $V(H_1)$};
\node (t2) at (r2) [xshift=2cm] {belongs to $V(H_2)$};
%\begin{pgfonlayer}{background}
%\node(b1)[information text, fit=(r1)(r2)(t1)(t2)]{};
%\end{pgfonlayer}
\end{scope}

\begin{pgfonlayer}{background}

\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black] (-7.5,-.5)--(-4,-.5)--(1.2,5)--cycle;

\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black] (7.5,.5)--(4,.5)--(-1.2,-5)--cycle;

\filldraw[fill=black!50!, fill opacity=.2, rounded corners=5pt, line width=1pt, draw=black] (-1.8,1.8) rectangle (1.8,-1.8);
\end{pgfonlayer}


\path[-]
		(v1)
		edge[help lines] (w1)
		edge[help lines] (w2)
		edge[help lines] (w3)
		edge[help lines] (w4)
		(v2)
		edge[help lines] (u1)
		edge[help lines] (u2)
		edge[help lines] (u3)
		(v3)
		edge[help lines] (u1)
		edge[help lines] (u3)
		edge[help lines] (u4)
		(u1)
%		edge[help lines] (u2)
		edge[help lines] (u4)
		edge[help lines] (w1)
		edge[help lines] (w2)
%		edge[help lines] (v1)
		(u2)
		edge[help lines] (u3)
		edge[help lines] (w2)
		edge[help lines] (w3)
%		edge[help lines] (v1)
		(u3)
%		edge[help lines] (u4)
		edge[help lines] (w3)
		edge[help lines] (w4)
%		edge[help lines] (v1)
		(u4)
		edge[help lines] (w4)
		edge[help lines] (w1);
%		edge[help lines] (v1);
		
		
\node at (u3) [yshift=-1.5cm, font=\Large] {$\Delta(H)=6$}	;	
		
%		(w2)
%		edge[help lines] (w3)
%		edge[help lines] (w5)
%		edge[help lines] (u2)
%		(w3)
%		edge[help lines] (w6)
%		edge[help lines] (u3)
%		(w4)
%		edge[help lines] (w5)
%		edge[help lines] (u4)
%		(w5)
%		edge[help lines] (u5)
%		(w6)
%		edge[help lines] (u6)
%		(u1)
%		edge[help lines, bend left] (u2)
%		edge[help lines, bend right] (u2)
%		(u2)
%		edge[help lines, bend left] (u3)
%		edge[help lines, bend right] (u3)
%		(u3)
%		edge[help lines, bend left] (u4)
%		edge[help lines, bend right] (u4)
%		(u4)
%		edge[help lines, bend left](u5)
%		edge[help lines, bend right]  node [midway, below, yshift=-.5cm, font=\Large] {$(G,f)$}(u5) 
%		(u5)
%		edge[help lines, bend left] (u6)
%		edge[help lines, bend right] (u6)
%		(u6)
%		edge[help lines, bend left] (u1)
%		edge[help lines, bend right] (u1);
%		

%		edge[help lines] (v3)
%		
%		edge[help lines] (w6)
%		edge[help lines] (w1)
%		(v3)
%		edge[help lines] (w1)
%		edge[help lines] (w2)
%		edge[help lines] (w3)
%		(w1)
%		edge[help lines] (u1)
%		edge[help lines] (w6)
%		edge[help lines] (w2)
%		(w2)
%		edge[help lines] (u1)
%		edge[help lines] (u2)
%		edge[help lines] (w3)
%		(w3)
%		edge[help lines] (u2)
%		edge[help lines] (w4)
%		(w4)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		edge[help lines] (w5)
%		(w5)
%		edge[help lines] (u3)
%		edge[help lines] (w6)
%		(w6)
%		edge[help lines] (u3)
%		edge[help lines] (u1)
%		(u1)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		(u2)
%		edge[help lines] (u3);

%		(v1)
%		edge[help lines] node[name=h1, midway, sloped, above=1pt] {} (v2)
%		edge[help lines] node[name=h2, midway, sloped, above=1pt] {} (v5)
%		edge[help lines] node[name=h3, midway, sloped, above=1pt] {} (v6)
%		edge[help lines] node[name=h4, midway, sloped, above=1pt] {} (v7)
%		(v2)
%		edge[help lines] node[name=h5, midway, sloped, above=1pt] {} (v6)
%		
%		(v3)
%		edge[help lines] node[name=h6, midway, sloped, below=2pt] {} (v2)
%		edge[help lines] node[name=h7, midway, sloped, above=2pt] {} (v4)
%		edge[help lines] node[name=h8, midway, sloped, below=2pt] {} (v6)
%		(v4)
%		edge[help lines] node[name=h9, midway, sloped, below=2pt] {} (v5)
%		edge[help lines] node[name=h10, midway, sloped, below=2pt] {} (v7)
%		(v5)
%		edge[help lines] node[name=h11, midway, sloped, above=1pt] {} (v7);
%
%\node at (h7) [yshift=-1cm]{$V$};	
%
%\node at (h7) [yshift=-1cm]{$G^\circ=(V,E)$};
%	
%\foreach \x in {1,2,...,5,7,11}
%\node [color=red] at (h\x) {$\bm{+}$};
%
%\foreach \x in {3,4,6,8,9,10}
%\node [color=red] at (h\x) {$\bm{-}$};
%\node at (h7) [yshift=-1cm]{$G=(V,E, {\color{red}\sigma})$};
\end{tikzpicture}
%
%\end{figure}
%\end{document}

==> hp_example.tex <==
%\documentclass{scrreprt}
%\usepackage[ngerman]{babel}
%\usepackage{fontspec}
%\usepackage{tikz}
%\usepackage{graphics}
%\usepackage{bm, bbm}
%\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing, shapes.geometric]
%\begin{document}
%\tikzset{help lines/.style={-,color=black}, blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{darkred}{black!50!red}
%\begin{figure}
%%
%\resizebox{\linewidth}{!}{
%\pgfdeclarelayer{background layer}
%\pgfdeclarelayer{foreground layer}
%\pgfsetlayers{background layer,main,foreground layer}
\begin{tikzpicture} [node distance=1cm, bend angle=20,
vertex/.style={circle,minimum size=3mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}, help lines/.style={-,color=black}]

\node[draw=none,minimum size=2cm,regular polygon,regular polygon sides=6, xshift=6cm] (b) {};

\node[vertex] (w1) [label={[xshift=.3cm, yshift=-.2cm]right:{$(4,0)$}}] at (b.corner 1) {};
\node[vertex] (w5) [label={[xshift=-.1cm, yshift=-.2cm]right:{$(4,0)$}}] at (b.corner 5) {};
\node[vertex] (w3) [label={[xshift=-.2cm]below:{$(4,0)$}}] at (b.corner 3) {};
\node[vertex] (w6) [label={[xshift=.2cm]below:{$(4,0)$}}] at (b.corner 6) {};
\node[vertex] (w2) [label={[xshift=-.3cm, yshift=-.2cm]left:{$(4,0)$}}] at (b.corner 2) {};
\node[vertex] (w4) [label={[xshift=.1cm, yshift=-.2cm]left:{$(4,0)$}}] at (b.corner 4) {};


\node[draw=none,minimum size=6.5cm,regular polygon,regular polygon sides=6, xshift=6cm] (c) {};

\node[vertex] (u1) [label={[xshift=.5cm]north east:{$(6,0)$}}] at (c.corner 1) {};
\node[vertex] (u2) [label={[xshift=-.5cm]north west:{$(6,0)$}}]at (c.corner 2) {};
\node[vertex] (u3) [label={[xshift=-.2cm]left:{$(6,0)$}}]at (c.corner 3) {};
\node[vertex] (u4) [label={[xshift=-.5cm]south west:{$(6,0)$}}]at (c.corner 4) {};
\node[vertex] (u5) [label={[xshift=.5cm]south east:{$(6,0)$}}]at (c.corner 5) {};
\node[vertex] (u6) [label={[xshift=.2cm]right:{$(6,0)$}}]at (c.corner 6) {};

\begin{pgfonlayer}{background}
\filldraw[fill=black!50!, fill opacity=.1,rounded corners=20pt, line width=1pt, draw=black] (3.5,3.5) -- (8.5,3.5)--(7,.5)-- (5,.5) -- cycle;


\filldraw[fill=black!50!, fill opacity=.1,rounded corners=20pt, line width=1pt, draw=black] (3.5,-3.5) -- (8.5,-3.5)--(7,-.5)--(5,-.5) -- cycle;

\filldraw[fill=black!50!, fill opacity=.1,  line width=1pt, rounded corners=4pt, draw=black] (2.3,-0.2) rectangle (9.7,0.2);
\end{pgfonlayer}


\node[draw=none, minimum size=5cm, regular polygon, regular polygon sides=5, yshift=-8cm, xshift=12cm](e){};
\node[vertex] (v51) [label={north:$(3,3,0)$}] at (e.corner 1) {};
\node[vertex] (v52) [label={north west:$(3,3,0)$}]at (e.corner 2) {};
\node[vertex] (v53) [label={south west:$(3,3,0)$}]at (e.corner 3) {};
\node[vertex] (v54) [label={south east:$(3,3,0)$}]at (e.corner 4) {};
\node[vertex] (v55) [label={north east:$(3,3,0)$}]at (e.corner 5) {};

\node[draw=none, minimum size=5.5cm, regular polygon, regular polygon sides=4, yshift=-8cm ] (d) {};

\node[vertex] (v41) [label={north east:$(0,4,2)$}] at (d.corner 1) {};
\node[vertex] (v42) [label={north west:$(0,4,2)$}] at (d.corner 2) {};
\node[vertex] (v43) [label={south west:$(0,4,2)$}] at (d.corner 3) {};
\node[vertex] (v44) [label={south east:$(0,4,2)$}] at (d.corner 4) {};
		 
\path[-]
		(w1)
		edge[help lines] (w6)
		edge[help lines] (w4)
		edge[help lines] (u1)
		(w2)
		edge[help lines] (w3)
		edge[help lines] (w5)
		edge[help lines] (u2)
		(w3)
		edge[help lines] (w6)
		edge[help lines] (u3)
		(w4)
		edge[help lines] (w5)
		edge[help lines] (u4)
		(w5)
		edge[help lines] (u5)
		(w6)
		edge[help lines] (u6)
		(u1)
		edge[help lines, bend left] (u2)
		edge[help lines, bend right] (u2)
		(u2)
		edge[help lines, bend left] (u3)
		edge[help lines, bend right] (u3)
		(u3)
		edge[help lines, bend left] (u4)
		edge[help lines, bend right] (u4)
		(u4)
		edge[help lines, bend left](u5)
		edge[help lines, bend right] (u5) 
		(u5)
		edge[help lines, bend left] (u6)
		edge[help lines, bend right] (u6)
		(u6)
		edge[help lines, bend left] (u1)
		edge[help lines, bend right] (u1);		 
		 
		 
		 
\path [-](v41) edge[help lines, bend left]  (v42)
		   	   edge[help lines, bend right] (v42)
			   edge[help lines, bend left]  (v43)
			   edge[help lines, bend right] (v43)			   
			   edge[help lines,bend left]   (v44)
			   edge[help lines, bend right] (v44)	       
		 (v42) edge[help lines, bend left]  (v43)
			   edge[help lines, bend right] (v43)		 	   
		 	   edge[help lines, bend left]  (v44) 
		 	   edge[help lines, bend right] (v44)    
		 (v43) edge[help lines, bend left]  (v44)
		 	   edge[help lines, bend right] (v44);
		 	   
\path[-]
		 (v51) edge[help lines, bend right] (v52) 
		 (v52) edge[help lines, bend right] (v53) 
		 (v53) edge[help lines, bend right] (v54)
		 (v54) edge[help lines, bend right] (v55) 
		 (v55) edge[help lines, bend right] (v51)
		 (v51) edge[help lines, bend left]  (v52) 
		 (v52) edge[help lines, bend left]  (v53) 
		 (v53) edge[help lines, bend left]  (v54)
		 (v54) edge[help lines, bend left]  (v55) 
		 (v55) edge[help lines, bend left]  (v51)
		 (v51) edge[help lines]  (v52) 
		 (v52) edge[help lines]  (v53) 
		 (v53) edge[help lines]  (v54)
		 (v54) edge[help lines]  (v55) 
		 (v55) edge[help lines]  (v51);
		 
\begin{pgfonlayer}{background}
\node (w41) at (v41) [xshift=1.2cm, yshift=1cm]{};
\node (w42) at (v42) [xshift=-1.2cm, yshift=1cm]{};
\node (w43) at (v43) [xshift=-1.2cm, yshift=-1cm]{};
\node (w44) at (v44) [xshift=1.2cm, yshift=-1cm]{};

\node (w51) at (v51) [yshift=1cm]{};
\node (w52) at (v52) [xshift=-1.2cm]{};
\node (w53) at (v53) [xshift=-1.2cm, yshift=-1cm]{};
\node (w54) at (v54) [xshift=1.2cm, yshift=-1cm]{};
\node (w55) at (v55) [xshift=1.2cm]{};


\node (w11) at (u1) [xshift=1.2cm, yshift=1cm]{};
\node (w12) at (u2) [xshift=-1.2cm, yshift=1cm]{};
\node (w13) at (u3) [xshift=-1.2cm]{};
\node (w14) at (u4) [xshift=-1.2cm, yshift=-1cm]{};
\node (w15) at (u5) [xshift=1.2cm, yshift=-1cm]{};
\node (w16) at (u6) [xshift=1.2cm]{};


%\node [rectangle, draw=black, fit=(w41)(w42)(w43)(w44), label={[font=\Large, yshift=-.3 cm]below:$2K_4$}]{};
\node [rectangle,  fit=(w51)(w52)(w53)(w54)(w55), label={[font=\Large, yshift=.4 cm]below:(C)}]{};
\node [rectangle,  fit=(w11)(w12)(w13)(w14)(w15)(w16), label={[font=\Large, yshift=.4 cm]below:(M)}]{};


\begin{scope}
\node [rectangle, fit=(w51)(w52)(w53)(w54)(w55), xshift=-12cm, label={[font=\Large, yshift=.4 cm]below:(K)}]{};
\end{scope}
\end{pgfonlayer}		
		 
\end{tikzpicture}
%%}
%\end{figure}
%\end{document}

==> ring_example.tex <==
%\documentclass{article}
%\usepackage[ngerman]{babel}
%%\usepackage{fontspec}
%\usepackage{tikz}
%\usepackage{graphics}
%\usepackage{bm, bbm}
%\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing, shapes.geometric]
%\begin{document}
%\tikzset{help lines/.style={-,color=black}, blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{darkred}{black!50!red}
%\begin{figure}
%%
%%\resizebox{\linewidth}{!}{
%\pgfdeclarelayer{background layer}
%\pgfdeclarelayer{foreground layer}
%\pgfsetlayers{background layer,main,foreground layer}
\begin{tikzpicture} [node distance=1cm, bend angle=20,
vertex/.style={circle,minimum size=3mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}, help lines/.style={-,color=black}]



\draw (-3,1) ellipse [x radius=2cm, y radius=1cm, rotate=-20];
%\draw (0,.2) ellipse [x radius=2cm, y radius=1cm, rotate=-10];
%\draw (3,0) ellipse [x radius=2cm, y radius=1cm];
%\draw (6,.2) ellipse [x radius=2cm, y radius=1cm, rotate=10];
%\draw (9,1) ellipse [x radius=2cm, y radius=1cm, rotate=20];

\node[vertex, label={[font=\Large]90: $u_{\ell - 1}$}] (v) at (3,5) {};
\node[vertex,  label={[font=\Large]230: $u_1$}] (u1) at (-1.5,.5) {};
\node[vertex, label={[font=\Large]270: $u_2$}] (u2) at (1.5, 0) {};
\node[vertex, label={[font=\Large]270: $u_{\ell-3}$}] (u3) at (4.5, 0) {};
\node[vertex, label={[font=\Large]270: $u_{\ell-2}$}] (u4) at (7.5,.5) {};
\node [font=\Large] at (2.9,0) {$\ldots$};
\node[vertex, label={[font=\Large]270: $u_0$}] (u0) at (-4,1.5) {};


\node [font=\Large] at (-3.5,-.5) {$B_1$};
\node [font=\Large] at (-.3, -.5) {$B_2$};
\node [font=\Large] at (6.3, -.5) {$B_{\ell-2}$};
\node [font=\Large] at (7,3.25) {$B_{\ell-1}$};
\node [font=\Large] at (-1,4.5) {$B_{\ell}$};



%
%\begin{pgfonlayer}{background}
%\filldraw[fill=black!50!, fill opacity=.1,rounded corners=25pt, line width=1pt, draw=black] (3.6,5.5) -- (-1.4,0)--(-3.7,.5) -- cycle;
%
%\filldraw[fill=black!50!, fill opacity=.1,rounded corners=30pt, line width=1pt, draw=black] (2.1,5.5) -- (9.2,.5)--(11.2,1) -- cycle;
%\end{pgfonlayer}

\path[-]
(v) edge [help lines, bend angle=20, bend right] node [sloped, below] {$t_\ell$} (u0)
		edge [help lines, bend angle=20, bend left] node [sloped, below] {$t_{\ell-1}$}(u4)
(u1) edge[help lines, bend angle=5, bend right] node [sloped, above] {$t_{2}$}
  (u2)

(u3) edge[help lines, bend angle=5, bend right] node [sloped, above] {$t_{\ell-2}$}
  (u4);

%\node[draw=none,minimum size=2cm,regular polygon,regular polygon sides=6, xshift=6cm] (b) {};
%
%\node[vertex] (w1) [label={[xshift=.3cm, yshift=-.2cm]right:{$(4,0)$}}] at (b.corner 1) {};
%\node[vertex] (w5) [label={[xshift=-.1cm, yshift=-.2cm]right:{$(4,0)$}}] at (b.corner 5) {};
%\node[vertex] (w3) [label={[xshift=-.2cm]below:{$(4,0)$}}] at (b.corner 3) {};
%\node[vertex] (w6) [label={[xshift=.2cm]below:{$(4,0)$}}] at (b.corner 6) {};
%\node[vertex] (w2) [label={[xshift=-.3cm, yshift=-.2cm]left:{$(4,0)$}}] at (b.corner 2) {};
%\node[vertex] (w4) [label={[xshift=.1cm, yshift=-.2cm]left:{$(4,0)$}}] at (b.corner 4) {};
%
%
%\node[draw=none,minimum size=6.5cm,regular polygon,regular polygon sides=6, xshift=6cm] (c) {};
%
%\node[vertex] (u1) [label={[xshift=.5cm]north east:{$(6,0)$}}] at (c.corner 1) {};
%\node[vertex] (u2) [label={[xshift=-.5cm]north west:{$(6,0)$}}]at (c.corner 2) {};
%\node[vertex] (u3) [label={[xshift=-.2cm]left:{$(6,0)$}}]at (c.corner 3) {};
%\node[vertex] (u4) [label={[xshift=-.5cm]south west:{$(6,0)$}}]at (c.corner 4) {};
%\node[vertex] (u5) [label={[xshift=.5cm]south east:{$(6,0)$}}]at (c.corner 5) {};
%\node[vertex] (u6) [label={[xshift=.2cm]right:{$(6,0)$}}]at (c.corner 6) {};
%
%\filldraw[fill=black!50!, fill opacity=.1,rounded corners=20pt, line width=1pt, draw=black] (3.5,3.5) -- (8.5,3.5)--(7,.5)-- (5,.5) -- cycle;
%
%
%\filldraw[fill=black!50!, fill opacity=.1,rounded corners=20pt, line width=1pt, draw=black] (3.5,-3.5) -- (8.5,-3.5)--(7,-.5)--(5,-.5) -- cycle;
%
%\filldraw[fill=black!50!, fill opacity=.1,  line width=1pt, rounded corners=4pt, draw=black] (2.3,-0.2) rectangle (9.7,0.2);
%
%
%\node[draw=none, minimum size=5cm, regular polygon, regular polygon sides=5, yshift=-8cm, xshift=12cm](e){};
%\node[vertex] (v51) [label={north:$(3,3,0)$}] at (e.corner 1) {};
%\node[vertex] (v52) [label={north west:$(3,3,0)$}]at (e.corner 2) {};
%\node[vertex] (v53) [label={south west:$(3,3,0)$}]at (e.corner 3) {};
%\node[vertex] (v54) [label={south east:$(3,3,0)$}]at (e.corner 4) {};
%\node[vertex] (v55) [label={north east:$(3,3,0)$}]at (e.corner 5) {};
%
%\node[draw=none, minimum size=5.5cm, regular polygon, regular polygon sides=4, yshift=-8cm ] (d) {};
%
%\node[vertex] (v41) [label={north east:$(0,4,2)$}] at (d.corner 1) {};
%\node[vertex] (v42) [label={north west:$(0,4,2)$}] at (d.corner 2) {};
%\node[vertex] (v43) [label={south west:$(0,4,2)$}] at (d.corner 3) {};
%\node[vertex] (v44) [label={south east:$(0,4,2)$}] at (d.corner 4) {};
%		 
%\path[-]
%		(w1)
%		edge[help lines] (w6)
%		edge[help lines] (w4)
%		edge[help lines] (u1)
%		(w2)
%		edge[help lines] (w3)
%		edge[help lines] (w5)
%		edge[help lines] (u2)
%		(w3)
%		edge[help lines] (w6)
%		edge[help lines] (u3)
%		(w4)
%		edge[help lines] (w5)
%		edge[help lines] (u4)
%		(w5)
%		edge[help lines] (u5)
%		(w6)
%		edge[help lines] (u6)
%		(u1)
%		edge[help lines, bend left] (u2)
%		edge[help lines, bend right] (u2)
%		(u2)
%		edge[help lines, bend left] (u3)
%		edge[help lines, bend right] (u3)
%		(u3)
%		edge[help lines, bend left] (u4)
%		edge[help lines, bend right] (u4)
%		(u4)
%		edge[help lines, bend left](u5)
%		edge[help lines, bend right] (u5) 
%		(u5)
%		edge[help lines, bend left] (u6)
%		edge[help lines, bend right] (u6)
%		(u6)
%		edge[help lines, bend left] (u1)
%		edge[help lines, bend right] (u1);		 
%		 
%		 
%		 
%\path [-](v41) edge[help lines, bend left]  (v42)
%		   	   edge[help lines, bend right] (v42)
%			   edge[help lines, bend left]  (v43)
%			   edge[help lines, bend right] (v43)			   
%			   edge[help lines,bend left]   (v44)
%			   edge[help lines, bend right] (v44)	       
%		 (v42) edge[help lines, bend left]  (v43)
%			   edge[help lines, bend right] (v43)		 	   
%		 	   edge[help lines, bend left]  (v44) 
%		 	   edge[help lines, bend right] (v44)    
%		 (v43) edge[help lines, bend left]  (v44)
%		 	   edge[help lines, bend right] (v44);
%		 	   
%\path[-]
%		 (v51) edge[help lines, bend right] (v52) 
%		 (v52) edge[help lines, bend right] (v53) 
%		 (v53) edge[help lines, bend right] (v54)
%		 (v54) edge[help lines, bend right] (v55) 
%		 (v55) edge[help lines, bend right] (v51)
%		 (v51) edge[help lines, bend left]  (v52) 
%		 (v52) edge[help lines, bend left]  (v53) 
%		 (v53) edge[help lines, bend left]  (v54)
%		 (v54) edge[help lines, bend left]  (v55) 
%		 (v55) edge[help lines, bend left]  (v51)
%		 (v51) edge[help lines]  (v52) 
%		 (v52) edge[help lines]  (v53) 
%		 (v53) edge[help lines]  (v54)
%		 (v54) edge[help lines]  (v55) 
%		 (v55) edge[help lines]  (v51);
		 
%\begin{pgfonlayer}{background}
%\node (w41) at (v41) [xshift=1.2cm, yshift=1cm]{};
%\node (w42) at (v42) [xshift=-1.2cm, yshift=1cm]{};
%\node (w43) at (v43) [xshift=-1.2cm, yshift=-1cm]{};
%\node (w44) at (v44) [xshift=1.2cm, yshift=-1cm]{};
%
%\node (w51) at (v51) [yshift=1cm]{};
%\node (w52) at (v52) [xshift=-1.2cm]{};
%\node (w53) at (v53) [xshift=-1.2cm, yshift=-1cm]{};
%\node (w54) at (v54) [xshift=1.2cm, yshift=-1cm]{};
%\node (w55) at (v55) [xshift=1.2cm]{};
%
%
%\node (w11) at (u1) [xshift=1.2cm, yshift=1cm]{};
%\node (w12) at (u2) [xshift=-1.2cm, yshift=1cm]{};
%\node (w13) at (u3) [xshift=-1.2cm]{};
%\node (w14) at (u4) [xshift=-1.2cm, yshift=-1cm]{};
%\node (w15) at (u5) [xshift=1.2cm, yshift=-1cm]{};
%\node (w16) at (u6) [xshift=1.2cm]{};
%
%
%%\node [rectangle, draw=black, fit=(w41)(w42)(w43)(w44), label={[font=\Large, yshift=-.3 cm]below:$2K_4$}]{};
%\node [rectangle,  fit=(w51)(w52)(w53)(w54)(w55), label={[font=\Large, yshift=.4 cm]below:(C)}]{};
%\node [rectangle,  fit=(w11)(w12)(w13)(w14)(w15)(w16), label={[font=\Large, yshift=.4 cm]below:(M)}]{};
%
%
%\begin{scope}
%\node [rectangle, fit=(w51)(w52)(w53)(w54)(w55), xshift=-12cm, label={[font=\Large, yshift=.4 cm]below:(K)}]{};
%\end{scope}
%\end{pgfonlayer}		
		 
\end{tikzpicture}
%%}
%\end{figure}
%\end{document}

==> transformation_example.tex <==
%\documentclass{article}
%\usepackage[ngerman]{babel}
%%\usepackage{fontspec}
%\usepackage{tikz}
%\usepackage{graphics}
%\usepackage{bm, bbm}
%\usetikzlibrary[graphs, arrows, backgrounds, intersections, positioning, fit, petri, calc, shapes, decorations.pathmorphing, shapes.geometric]
%\begin{document}
%\tikzset{blue help lines/.style={help lines,color=blue}, red help lines/.style={help lines, color=red , >=stealth', shorten <=1.5pt, shorten >=1.5pt}}
%\colorlet{labelcolor}{black!50!blue}
%\colorlet{darkred}{black!50!red}
%\colorlet{darkblue}{black!50!blue}
%
%\tikzstyle{hyperedge} = [fill,opacity=.5,fill opacity=.5,line cap=round, line join=round, line width=50pt]
%\begin{figure} \centering \resizebox{1.4\linewidth}{!}{
\begin{tikzpicture}
%[scale={\imagescale}, auto,swap,remember picture,overlay,shift={(ImageAnchor.center)}]
[node distance=1cm, bend angle=20,
vertex/.style={circle,minimum size=2mm,very thick, draw=black, fill=black, inner sep=0mm}, information text/.style={fill=red!10,inner sep=1ex, font=\Large}]

\begin{scope}[xshift=-5cm]

\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=4] (a) {};
\foreach \x in {1,2,3,4}
\node[vertex] (v\x) at (a.corner \x) {};

\node[draw=none,minimum size=8cm,regular polygon,regular polygon sides=4] (b) {};
\foreach \x in {1,2,3,4}
\node[vertex] (u\x) at (b.corner \x) {};


\node at (v1) [label={[xshift=20pt]93:$\{1,2,4\}$}] {};
\node at (v2) [label={[xshift=10pt, yshift=-5pt]200:$\{1,3\}$}] {};
\node at (v3) [label={[xshift=20pt, yshift=-8pt]200:$\{2,4\}$}] {};
\node at (v4) [label={270:$\{3,4\}$}] {};

\node at (u1) [label={100:$\{1,3,4\}$}] {};
\node at (u2) [label={80:$\{2,3\}$}] {};
\node at (u3) [label={[xshift=-7pt]180:$\{1,4\}$}] {};
\node at (u4) [label={[xshift=7pt]0:$\{2,3,4\}$}] {};

\begin{pgfonlayer}{background}
\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black] (-2,0.9)--(1.6,0.8)--(3.6,3.4)--cycle;
		
\filldraw[fill=black!50!, fill opacity=.2,rounded corners=15pt, line width=1pt, draw=black] (-1.6,-0.9)--(1.6,-0.8)--(3.6,-3.2)--(-3.6,-3.2)--cycle;

\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black, xshift=-1pt] (-0.5,0.9)--(-3.3,3.5)--(-0.9,-1.8)--cycle;		
\end{pgfonlayer}		

\path[-]
		(v1)
		edge[help lines] (v2)
		edge[help lines] (u1)
%		edge[help lines, bend left] (u4)
		(v2)
%		edge[help lines, bend left] (u1)
		edge[help lines] (u2)
		edge[help lines] (v3)
		(v3)
%		edge[help lines, bend left] (u2)
		edge[help lines] (u3)
		edge[help lines] (v4)
		(v4)
		edge[help lines, bend left] (u3)
		edge[help lines] (u4)
		edge[help lines] (v1)
		(u1)
		edge[help lines] (u2)
		(u2)
		edge[help lines] (u3)
		(u3)
		edge[help lines] node [name=l1, midway, sloped, below=2pt] {} (u4)
		(u4)
		edge[help lines] (u1);
%		
%		\draw[-] ($(v1)+(0.1,-0.1)$) to[out=200, in=-60] ($(v2)+(-0.1,-0.1)$) to[out=45, in=180] ($(u1)+(0,0.1)$) to [out=-60, in=90]($(v1)+(0.1,-0.1)$);
%\draw[hyperedge] (v1)--(v2)--(u1)--(v1);
%	
%		\draw[-, line width=5pt, rounded corners=10pt] (v1)--(v2)--(u1)--cycle;
		
		
		
\node at (l1) [yshift=-1cm] {$(H,L)$};

\node (h1) at (u1) [xshift=1.8cm, yshift=1.8cm] {};
\node (h2) at (u2) [xshift=-1.8cm, yshift=1.8cm] {};
\node (h3) at (u3) [xshift=-1.8cm, yshift=-1.8cm] {};
\node (h4) at (u1) [xshift=1.8cm, yshift=-1.8cm] {};

\node (l1) [draw=black, rectangle, fit=(h1)(h2)(h3)(h4)] {};
\node (r1) at (l1.east) {};

\end{scope}

\begin{scope}[xshift=8cm]
\node[draw=none,minimum size=3cm,regular polygon,regular polygon sides=4] (a) {};
\foreach \x in {1,2,3,4}
\node[vertex] (v\x) at (a.corner \x) {};

\node[draw=none,minimum size=8cm,regular polygon,regular polygon sides=4] (b) {};
\foreach \x in {1,2,3,4}
\node[vertex] (u\x) at (b.corner \x) {};


\node at (v1) [label={[xshift=30pt]93:$(1,1,0,1)$}] {};
\node at (v2) [label={[xshift=8pt, yshift=-8pt]200:$(1,0,1,0)$}] {};
\node at (v3) [label={[xshift=30pt, yshift=-8pt]200:$(0,1,0,1)$}] {};
\node at (v4) [label={270:$(0,0,1,1)$}] {};

\node at (u1) [label={100:$(1,0,1,1)$}] {};
\node at (u2) [label={80:$(0,1,1,0)$}] {};
\node at (u3) [label={[xshift=0pt, yshift=9pt]180:$(1,0,0,1)$}] {};
\node at (u4) [label={[xshift=0pt, yshift=9pt]0:$(0,1,1,1)$}] {};


\begin{pgfonlayer}{background}
\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black] (-2,0.9)--(1.6,0.8)--(3.6,3.4)--cycle;
		
\filldraw[fill=black!50!, fill opacity=.2,rounded corners=15pt, line width=1pt, draw=black] (-1.6,-0.9)--(1.6,-0.8)--(3.6,-3.2)--(-3.6,-3.2)--cycle;

\filldraw[fill=black!50!, fill opacity=.2,rounded corners=20pt, line width=1pt, draw=black, xshift=-1pt] (-0.5,0.9)--(-3.3,3.5)--(-0.9,-1.8)--cycle;		
\end{pgfonlayer}

\path[-]
		(v1)
		edge[help lines] (v2)
		edge[help lines] (u1)
%		edge[help lines, bend left] (u4)
		(v2)
%		edge[help lines, bend left] (u1)
		edge[help lines] (u2)
		edge[help lines] (v3)
		(v3)
%		edge[help lines, bend left] (u2)
		edge[help lines] (u3)
		edge[help lines] (v4)
		(v4)
		edge[help lines, bend left] (u3)
		edge[help lines] (u4)
		edge[help lines] (v1)
		(u1)
		edge[help lines] (u2)
		(u2)
		edge[help lines] (u3)
		(u3)
		edge[help lines] node [name=l1, midway, sloped, below=2pt] {} (u4)
		(u4)
		edge[help lines] (u1);

		
				
		
\node at (l1) [yshift=-1cm] {$(H,f)$};

\node (h1) at (u1) [xshift=1.8cm, yshift=1.8cm] {};
\node (h2) at (u2) [xshift=-1.8cm, yshift=1.8cm] {};
\node (h3) at (u3) [xshift=-1.8cm, yshift=-1.8cm] {};
\node (h4) at (u1) [xshift=1.8cm, yshift=-1.8cm] {};

\node (l2) [draw=black, rectangle, fit=(h1)(h2)(h3)(h4)] {};
\node (r2) at (l2.west) {};

\end{scope}

\draw [shorten >=.5mm,-to,thick,decorate,
decoration={snake,amplitude=.4mm,segment length=2mm,
pre=moveto,pre length=1mm,post length=2mm}]
(r1) -- (r2); 
%node [above=1mm,midway,align=center, font=\Large]
%{transformation};



%		edge[help lines] (w4)
%		(w4)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		edge[help lines] (w5)
%		(w5)
%		edge[help lines] (u3)
%		edge[help lines] (w6)
%		(w6)
%		edge[help lines] (u3)
%		edge[help lines] (u1)
%		(u1)
%		edge[help lines] (u2)
%		edge[help lines] (u3)
%		(u2)
%		edge[help lines] (u3);
%		
%	

%		(v1)
%		edge[help lines] node[name=h1, midway, sloped, above=1pt] {} (v2)
%		edge[help lines] node[name=h2, midway, sloped, above=1pt] {} (v5)
%		edge[help lines] node[name=h3, midway, sloped, above=1pt] {} (v6)
%		edge[help lines] node[name=h4, midway, sloped, above=1pt] {} (v7)
%		(v2)
%		edge[help lines] node[name=h5, midway, sloped, above=1pt] {} (v6)
%		
%		(v3)
%		edge[help lines] node[name=h6, midway, sloped, below=2pt] {} (v2)
%		edge[help lines] node[name=h7, midway, sloped, above=2pt] {} (v4)
%		edge[help lines] node[name=h8, midway, sloped, below=2pt] {} (v6)
%		(v4)
%		edge[help lines] node[name=h9, midway, sloped, below=2pt] {} (v5)
%		edge[help lines] node[name=h10, midway, sloped, below=2pt] {} (v7)
%		(v5)
%		edge[help lines] node[name=h11, midway, sloped, above=1pt] {} (v7);
%
%\node at (h7) [yshift=-1cm]{$V$};	
%
%\node at (h7) [yshift=-1cm]{$G^\circ=(V,E)$};
%	
%\foreach \x in {1,2,...,5,7,11}
%\node [color=red] at (h\x) {$\bm{+}$};
%
%\foreach \x in {3,4,6,8,9,10}
%\node [color=red] at (h\x) {$\bm{-}$};
%\node at (h7) [yshift=-1cm]{$G=(V,E, {\color{red}\sigma})$};
\end{tikzpicture}
%}
%\end{figure}
%\end{document}
